Honesty in Causal Forests: When It Helps and When It Hurts

Causal forests estimate how treatment effects vary across individuals, guiding personalized interventions in areas like marketing, operations, and public policy. A standard practice is honest estimation: dividing the data into two samples, one to define subgroups and another to estimate treatment effects within them. This is intended to reduce overfitting and is the default in many software packages. But is it the right choice? We show that honest estimation can reduce the accuracy of estimates of individual treatment effects, especially when effect heterogeneity is substantial and datasets are large enough to detect it. The reason is a bias-variance trade-off: honesty lowers the risk of overfitting but increases the risk of underfitting by limiting the data available to detect and model heterogeneity. Across more than 7,000 benchmark datasets, we find that the cost of using honesty by default can be as high as requiring 27% more data to match the performance of models trained without it. Honesty is best understood as a form of regularization. Whether to adopt it should depend on the goals of the application and its empirical performance, not on reflexive default use.

==> figures/figure1-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=8cm,
    ymin=0, ymax=4.5,
    xmin=0.5, xmax=2.5,
    xtick={1,2},
    xticklabels={Honest Estimation (HE), Adaptive Estimation (AE)},
    ytick={0, 1, 2, 3, 4},
    axis x line=bottom,
    axis y line=left,
    ylabel={Expected effect estimate},
    legend pos=south east,
    legend style={font=\small},
    ymajorgrids=true,
    grid style=dashed,
    clip=false
]

% Informative split
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=blue
] coordinates {
    (1, 3.5) % HE
    (2, 4.1) % AE
};
\addlegendentry{Good split ($\hat\ell=1$)}

% Uninformative split
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=black
] coordinates {
    (1, 0) % HE
    (2, 0) % AE
};
\addlegendentry{Bad split ($\hat\ell\neq1$)}

% Expectation
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=red
] coordinates {
    (1, 2)   % HE
    (2, 2.7) % AE
};
\addlegendentry{Average over splits}

% Horizontal dashed line at theta
\addplot[dashed, gray, thick, domain=0.5:2.5] {3.5};
\addlegendentry{CATE}


% Vertical dotted lines for bias
\addplot[
    color=orange!80!black,
    ultra thick,
    dotted
] coordinates {
    (1, 2) (1, 3.5)
};
\addplot[
    color=orange!80!black,
    ultra thick,
    dotted
] coordinates {
    (2, 2.7) (2, 3.5)
};
\addlegendentry{Bias}

\end{axis}
\end{tikzpicture}

==> figures/figure2-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.45\textwidth,
    xlabel={Probability of Selecting an Informative Split},
    ylabel={Strength of Target Coupling},
    xmin=0, xmax=1.05,
    ymin=0, ymax=0.26,
    domain=0:1,
    samples=200,
    axis lines=left,
    ticks=none,
    clip=false
]

% Target coupling curve
\addplot[thick] {x*(1-x)};

% --- Low SNR (left) ---
% Vertical lines: AE (right), HE (left)
\addplot[dashed] coordinates {(0.38,0) (0.38,0.045)};
\addplot[dashed] coordinates {(0.18,0) (0.18,0.045)};

% Arrow showing HE shift
\draw[->, thick]
(axis cs:0.38,0.05) -- (axis cs:0.18,0.05)
node[midway, above, text width=4cm, align=center] {\scriptsize HE decreases target coupling};

\node[anchor=north] at (axis cs:0.12,0.2) {Low SNR};

% --- High SNR (right) ---
% Vertical lines: AE (right), HE (left)
\addplot[dashed] coordinates {(0.83,0) (0.83,0.045)};
\addplot[dashed] coordinates {(0.63,0) (0.63,0.045)};

% Arrow showing HE shift
\draw[->, thick]
(axis cs:0.83,0.05) -- (axis cs:0.63,0.05)
node[midway, above, text width=4cm, align=center] {\scriptsize HE increases target coupling};

\node[anchor=north] at (axis cs:0.9,0.2) {High SNR};

\addplot[only marks, mark=*, mark size=2pt] coordinates {(0.18,0)};
\addplot[only marks, mark=*, mark size=2pt] coordinates {(0.38,0)};
\addplot[only marks, mark=*, mark size=2pt] coordinates {(0.63,0)};
\addplot[only marks, mark=*, mark size=2pt] coordinates {(0.83,0)};

\end{axis}
\end{tikzpicture}

==> figures/figure3-content.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm, 
        height=8cm,
        xlabel={Percentile},
        ylabel={Regret},
        ymin=0., ymax=0.4,
        ytick={0.00, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35, 0.40},
        yticklabels={0.00, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35, 0.40},
        xtick={90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
        xticklabels={90, 91, 92, 93, 94, 95, 96, 97, 98, 99, 100},
        tick label style={font=\small},
        label style={font=\small},
        grid=major,
        grid style={dashed, gray!30},
        legend pos=north west, 
        legend cell align=left,
        legend style={font=\small, row sep=2pt},
        legend image post style={mark indices=},
        clip=false,
    ]

    % AE (Blue, dashed)
    \addplot[
        mark=*, thick, dashed, blue,
        mark size=2pt,
        mark indices={1,3,5,7,9,11,13,15, 17,19, 20}
    ] coordinates {
        (90.0, 0.03622) (90.5, 0.03866) (91.0, 0.0413) (91.5, 0.04427)
        (92.0, 0.04686) (92.5, 0.04985) (93.0, 0.05374) (93.5, 0.05787)
        (94.0, 0.06285) (94.5, 0.06833) (95.0, 0.07465) (95.5, 0.08231)
        (96.0, 0.09196) (96.5, 0.10082) (97.0, 0.11444) (97.5, 0.12867)
        (98.0, 0.1427)  (98.5, 0.17741) (99.0, 0.22253) (99.5, 0.33511)
    };
    \addlegendentry{AE}

    % HE (Red, dashdotted)
    \addplot[
        mark=square*, thick, dashdotted, red,
        mark size=2pt,
        mark indices={1,3,5,7,9,11,13,15, 17,19, 20}
    ] coordinates {
        (90.0, 0.0868)  (90.5, 0.08832) (91.0, 0.09039) (91.5, 0.09246)
        (92.0, 0.09478) (92.5, 0.0974)  (93.0, 0.09977) (93.5, 0.1028)
        (94.0, 0.10596) (94.5, 0.10954) (95.0, 0.11196) (95.5, 0.11548)
        (96.0, 0.11913) (96.5, 0.12292) (97.0, 0.12723) (97.5, 0.13304)
        (98.0, 0.14223) (98.5, 0.15318) (99.0, 0.16807) (99.5, 0.19015)
    };
    \addlegendentry{HE}

    % Empirical (Teal, solid)
    \addplot[
        mark=triangle*, thick, solid, myempirical,
        mark size=2.5pt, mark options={solid},
        mark indices={1,3,5,7,9,11,13,15, 17,19, 20}
    ] coordinates {
        (90.0, 0.04144) (90.5, 0.04349) (91.0, 0.0453)  (91.5, 0.04732)
        (92.0, 0.05006) (92.5, 0.05267) (93.0, 0.05546) (93.5, 0.05881)
        (94.0, 0.06312) (94.5, 0.06705) (95.0, 0.07073) (95.5, 0.07471)
        (96.0, 0.07984) (96.5, 0.08672) (97.0, 0.09498) (97.5, 0.10557)
        (98.0, 0.11505) (98.5, 0.13265) (99.0, 0.16262) (99.5, 0.19635)
    };
    \addlegendentry{Empirical}
    \end{axis}
\end{tikzpicture}

==> figures/figure4-content.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm, 
        height=8cm,
        xlabel={SNR Decile},
        ylabel={Proportion of Signal ($S^2$)},
        ymin=0.60, ymax=0.92,
        ytick={0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90},
        yticklabels={0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90},
        xtick={0,...,9},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        tick label style={font=\small},
        label style={font=\small},
        grid=major,
        grid style={dashed, gray!30},
        legend pos=south east,
        legend cell align=left,
        legend style={font=\small, row sep=2pt},
        clip=false,
    ]

    % AE (Blue, dashed)
    \addplot[
        mark=*, thick, dashed, blue,
        mark size=2pt
    ] coordinates {
        (0, 0.63905)
        (1, 0.73597)
        (2, 0.76585)
        (3, 0.80108)
        (4, 0.81402)
        (5, 0.83219)
        (6, 0.83186)
        (7, 0.83316)
        (8, 0.8587)
        (9, 0.89353)
    };
    \addlegendentry{AE}

    % HE (Red, dashdotted)
    \addplot[
        mark=square*, thick, dashdotted, red,
        mark size=2pt
    ] coordinates {
        (0, 0.67358)
        (1, 0.73092)
        (2, 0.75284)
        (3, 0.77885)
        (4, 0.78469)
        (5, 0.79806)
        (6, 0.79408)
        (7, 0.79337)
        (8, 0.82311)
        (9, 0.86862)
    };
    \addlegendentry{HE}

    % Empirical (Teal, solid)
    \addplot[
        mark=triangle*, thick, solid, myempirical,
        mark size=2.5pt, mark options={solid}
    ] coordinates {
        (0, 0.67336)
        (1, 0.74084)
        (2, 0.76849)
        (3, 0.79871)
        (4, 0.80976)
        (5, 0.82558)
        (6, 0.8273)
        (7, 0.82779)
        (8, 0.85537)
        (9, 0.89041)
    };
    \addlegendentry{Empirical}

    % Oracle (Black, Dotted)
    \addplot[
        mark=diamond*, thick, dotted, myoracle,
        mark size=2.5pt, mark options={solid}
    ] coordinates {
        (0, 0.70529)
        (1, 0.75901)
        (2, 0.78404)
        (3, 0.81078)
        (4, 0.82043)
        (5, 0.83606)
        (6, 0.83475)
        (7, 0.83557)
        (8, 0.86109)
        (9, 0.89481)
    };
    \addlegendentry{Oracle}

    \end{axis}
\end{tikzpicture}

==> figures/figure5-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=7cm,
    xlabel={SNR Decile},
    ylabel={Extra Data Honesty Needs},
    ylabel style={yshift=10pt},
    xtick={1,...,10},
    ymin=-10, ymax=30,
    ytick={-10, 0, 10, 20, 30},
    yticklabels={-10\%, 0\%, +10\%, +20\%, +30\%},
    grid=major,
    axis lines=left,
    enlargelimits=0.05,
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small},
    legend style={at={(0.5,-0.22)}, anchor=north, font=\small},
    legend cell align=left,
    every axis plot/.append style={thick},
    clip=false,
]

% Main series
\addplot[
    blue, solid, thick,
    mark=*, mark size=2pt
] coordinates {
    (1, -7.48)
    (2, -0.866)
    (3, 2.339)
    (4, 5.858)
    (5, 12.054)
    (6, 17.518)
    (7, 21.648)
    (8, 24.714)
    (9, 27.411)
    (10, 24.804)
};

% Reference line at zero
\addplot[
    black, dashed, thick,
    forget plot
] coordinates {(1,0) (10,0)};

\end{axis}
\end{tikzpicture}

==> figures/figure6a-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=0.35,
    xtick={0,...,9},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabels={0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\small},
]
\addplot[mark=*, thick, blue, mark size=1.5pt] coordinates {
    (0, 0.16056)
    (1, 0.15181)
    (2, 0.14341)
    (3, 0.13693)
    (4, 0.14315)
    (5, 0.14093)
    (6, 0.15306)
    (7, 0.15707)
    (8, 0.1444)
    (9, 0.10439)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.5pt] coordinates {
    (0, 0.30068)
    (1, 0.25916)
    (2, 0.23663)
    (3, 0.21784)
    (4, 0.21711)
    (5, 0.20818)
    (6, 0.21606)
    (7, 0.21709)
    (8, 0.1948)
    (9, 0.13844)
};
\end{axis}
\end{tikzpicture}

==> figures/figure6b-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=0.35,
    xtick={0,...,9},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabels={0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\small},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\small},
]
\addplot[mark=*, thick, blue, mark size=1.5pt] coordinates {
    (0, 0.1958)
    (1, 0.1143)
    (2, 0.09042)
    (3, 0.06881)
    (4, 0.05492)
    (5, 0.04469)
    (6, 0.03616)
    (7, 0.03057)
    (8, 0.02391)
    (9, 0.0157)
};
\addlegendentry{AE}
\addplot[mark=square*, thick, dashed, red, mark size=1.5pt] coordinates {
    (0, 0.06208)
    (1, 0.03873)
    (2, 0.03189)
    (3, 0.02563)
    (4, 0.02159)
    (5, 0.01856)
    (6, 0.0159)
    (7, 0.01427)
    (8, 0.01184)
    (9, 0.00814)
};
\addlegendentry{HE}
\end{axis}
\end{tikzpicture}

==> figures/figure6c-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=0.35,
    xtick={0,...,9},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabels={0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\small},
]
\addplot[mark=*, thick, blue, mark size=1.5pt] coordinates {
    (0, 0.16056)
    (1, 0.15181)
    (2, 0.14341)
    (3, 0.13693)
    (4, 0.14315)
    (5, 0.14093)
    (6, 0.15306)
    (7, 0.15707)
    (8, 0.1444)
    (9, 0.10439)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.5pt] coordinates {
    (0, 0.25324)
    (1, 0.22742)
    (2, 0.21519)
    (3, 0.20101)
    (4, 0.20628)
    (5, 0.20099)
    (6, 0.21161)
    (7, 0.21461)
    (8, 0.19206)
    (9, 0.13774)
};
\end{axis}
\end{tikzpicture}

==> figures/figure6d-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=0.35,
    xtick={0,...,9},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabels={0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\small},
]
\addplot[mark=*, thick, blue, mark size=1.5pt] coordinates {
    (0, 0.1958)
    (1, 0.1143)
    (2, 0.09042)
    (3, 0.06881)
    (4, 0.05492)
    (5, 0.04469)
    (6, 0.03616)
    (7, 0.03057)
    (8, 0.02391)
    (9, 0.0157)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.5pt] coordinates {
    (0, 0.08066)
    (1, 0.0474)
    (2, 0.03711)
    (3, 0.02882)
    (4, 0.02332)
    (5, 0.01953)
    (6, 0.01643)
    (7, 0.01453)
    (8, 0.01201)
    (9, 0.00823)
};
\end{axis}
\end{tikzpicture}

==> figures/figure6e-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=0.35,
    xtick={0,...,9},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabels={0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\small},
    xlabel={SNR Decile},
]
\addplot[mark=*, thick, blue, mark size=1.5pt] coordinates {
    (0, 0.11912)
    (1, 0.12054)
    (2, 0.12118)
    (3, 0.11939)
    (4, 0.13171)
    (5, 0.13323)
    (6, 0.14828)
    (7, 0.15431)
    (8, 0.1412)
    (9, 0.10361)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.5pt] coordinates {
    (0, 0.25324)
    (1, 0.22742)
    (2, 0.21519)
    (3, 0.20101)
    (4, 0.20628)
    (5, 0.20099)
    (6, 0.21161)
    (7, 0.21461)
    (8, 0.19206)
    (9, 0.13774)
};
\end{axis}
\end{tikzpicture}

==> figures/figure6f-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=0.35,
    xtick={0,...,9},
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabels={0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\small},
    xlabel={SNR Decile},
]
\addplot[mark=*, thick, blue, mark size=1.5pt] coordinates {
    (0, 0.30274)
    (1, 0.16198)
    (2, 0.11907)
    (3, 0.08617)
    (4, 0.06432)
    (5, 0.04976)
    (6, 0.03894)
    (7, 0.03197)
    (8, 0.02472)
    (9, 0.01622)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.5pt] coordinates {
    (0, 0.08066)
    (1, 0.0474)
    (2, 0.03711)
    (3, 0.02882)
    (4, 0.02332)
    (5, 0.01953)
    (6, 0.01643)
    (7, 0.01453)
    (8, 0.01201)
    (9, 0.00823)
};
\end{axis}
\end{tikzpicture}

==> figures/figure7a-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=-0.12, ymax=0.3,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    yticklabels={-0.1, 0.0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
]
\addplot[mark=*, thick, blue, mark size=1.0pt] coordinates {
    (0,0.22778)(1,0.20682)(2,0.19185)(3,0.17828)(4,0.18018)
    (5,0.17462)(6,0.18401)(7,0.18601)(8,0.16849)(9,0.11996)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.0pt] coordinates {
    (0,0.24900)(1,0.22413)(2,0.21222)(3,0.19816)(4,0.20352)
    (5,0.19862)(6,0.20915)(7,0.21237)(8,0.19002)(9,0.13632)
};
\addplot[black, thin, dashed, forget plot] coordinates {(0,0) (9,0)};
\end{axis}
\end{tikzpicture}

==> figures/figure7b-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=-0.12, ymax=0.3,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    yticklabels={-0.1, 0.0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
]
\addplot[mark=*, thick, blue, mark size=1.0pt] coordinates {
    (0,0.03442)(1,0.02467)(2,0.02074)(3,0.01636)(4,0.01379)
    (5,0.01205)(6,0.01011)(7,0.00887)(8,0.00698)(9,0.00445)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.0pt] coordinates {
    (0,0.00141)(1,0.00079)(2,0.00061)(3,0.00048)(4,0.00041)
    (5,0.00035)(6,0.00031)(7,0.00028)(8,0.00025)(9,0.00022)
};
\addplot[black, thin, dashed, forget plot] coordinates {(0,0) (9,0)};
\end{axis}
\end{tikzpicture}

==> figures/figure7c-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=-0.12, ymax=0.3,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    yticklabels={-0.1, 0.0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend style={font=\scriptsize, inner sep=1.0pt}
]
\addplot[mark=*, thick, blue, mark size=1.0pt] coordinates {
    (0,-0.10165)(1,-0.07969)(2,-0.06918)(3,-0.05770)(4,-0.05082)
    (5,-0.04575)(6,-0.04105)(7,-0.03781)(8,-0.03107)(9,-0.02001)
};
\addlegendentry{AE}
\addplot[mark=square*, thick, dashed, red, mark size=1.0pt] coordinates {
    (0,0.00282)(1,0.00250)(2,0.00235)(3,0.00236)(4,0.00235)
    (5,0.00203)(6,0.00215)(7,0.00196)(8,0.00178)(9,0.00120)
};
\addlegendentry{HE}
\addplot[black, thin, dashed, forget plot] coordinates {(0,0) (9,0)};
\end{axis}
\end{tikzpicture}

==> figures/figure7d-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=-0.12, ymax=0.3,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    yticklabels={-0.1, 0.0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    xlabel={SNR Decile},
]
\addplot[mark=*, thick, blue, mark size=1.0pt] coordinates {
    (0,0.02110)(1,0.01839)(2,0.01689)(3,0.01611)(4,0.01547)
    (5,0.01527)(6,0.01544)(7,0.01562)(8,0.01440)(9,0.01234)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.0pt] coordinates {
    (0,0.01150)(1,0.01033)(2,0.00983)(3,0.00948)(4,0.00925)
    (5,0.00925)(6,0.00924)(7,0.00943)(8,0.00886)(9,0.00799)
};
\addplot[black, thin, dashed, forget plot] coordinates {(0,0) (9,0)};
\end{axis}
\end{tikzpicture}

==> figures/figure7e-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=-0.12, ymax=0.3,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    yticklabels={-0.1, 0.0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    xlabel={SNR Decile},
]
\addplot[mark=*, thick, blue, mark size=1.0pt] coordinates {
    (0,0.15484)(1,0.08442)(2,0.06649)(3,0.04973)(4,0.03956)
    (5,0.03242)(6,0.02709)(7,0.02361)(8,0.01939)(9,0.01592)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.0pt] coordinates {
    (0,0.06244)(1,0.03434)(2,0.02645)(3,0.02030)(4,0.01643)
    (5,0.01403)(6,0.01244)(7,0.01159)(8,0.01029)(9,0.00944)
};
\addplot[black, thin, dashed, forget plot] coordinates {(0,0) (9,0)};
\end{axis}
\end{tikzpicture}

==> figures/figure7f-content.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    grid=major,
    grid style={dashed, gray!30},
    ymin=-0.12, ymax=0.3,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={-0.1, 0, 0.1, 0.2, 0.3},
    yticklabels={-0.1, 0.0, 0.1, 0.2, 0.3},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    xlabel={SNR Decile},
]
\addplot[mark=*, thick, blue, mark size=1.0pt] coordinates {
    (0,0.01986)(1,0.01148)(2,0.00704)(3,0.00297)(4,-0.00011)
    (5,-0.00301)(6,-0.00637)(7,-0.00866)(8,-0.00987)(9,-0.01256)
};
\addplot[mark=square*, thick, dashed, red, mark size=1.0pt] coordinates {
    (0,0.00673)(1,0.00273)(2,0.00084)(3,-0.00096)(4,-0.00237)
    (5,-0.00374)(6,-0.00525)(7,-0.00648)(8,-0.00714)(9,-0.00920)
};
\addplot[black, thin, dashed, forget plot] coordinates {(0,0) (9,0)};
\end{axis}
\end{tikzpicture}
